On the Role of Spatial Features in Foundation-Model-Based Speaker Diarization

Recent advances in speaker diarization exploit large pretrained foundation models, such as WavLM, to achieve state-of-the-art performance on multiple datasets. Systems like DiariZen leverage these rich single-channel representations, but are limited to single-channel audio, preventing the use of spatial cues available in multi-channel recordings. This work analyzes the impact of incorporating spatial information into a state-of-the-art single-channel diarization system by evaluating several strategies for conditioning the model on multi-channel spatial features. Experiments on meeting-style datasets indicate that spatial information can improve diarization performance, but the overall improvement is smaller than expected for the proposed system, suggesting that the features aggregated over all WavLM layers already capture much of the information needed for accurate speaker discrimination, also in overlapping speech regions. These findings provide insight into the potential and limitations of using spatial cues to enhance foundation model-based diarization.

==> tikz/diarizen.tikz.tex <==
\begin{tikzpicture}[
    wav/.style={
        minimum width=8ex,
        minimum height=4ex,
        path picture={
            \foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.1, 0.15, 0.2, 0.4, 1, 0.6, 0.3, 0.15, 0.1} {
                \def\x{\i*.6ex}
                \def\y{\size*3ex}
                \path[top color=black!40,bottom color=black,rounded corners=1] ($(path picture bounding box.west) + (\x-.15ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.15ex,\y)$);
            }
        }
    }
]
    \node[box,] (wavlm) {WavLM};
    \node[box,right=1em of wavlm] (sum) {Weighted\\Sum};
    \node[box,right=1em of sum] (linear) {Linear\\+ LN};
    \node[box,right=1em of linear] (conf1) {Conformer};
    \node[right=1em of conf1] (end) {};

    \draw[arrow] (wavlm) -- (sum);
    \draw[arrow] (sum) -- (linear);
    \draw[arrow] (linear) -- (conf1);
    \draw[arrow] (conf1) -- (end);






    \node[left=1.5em of wavlm, wav] (wav1) {};
    \draw[arrow](wav1) -- (wavlm);
    \node[anchor=south west] at (wav1.north west) {Ref. mic.};

    \begin{pgfonlayer}{background}
        \node[draw,fit={(wavlm)(linear)},fill=palette-2!10,inner sep=1ex] (conformer) {};
    \end{pgfonlayer}
    \node[anchor=south west] at (conformer.north west) {WavLM Feature Extractor};
\end{tikzpicture}


==> tikz/encoder.tikz.tex <==
\begin{tikzpicture}
    \node (abs) {$|y_{\text{ref}}|$};
    \node[below=1.5em of abs.east, left] (cos1) {$\cos (\text{IPD}_1)$};
    \node[below=1.5em of cos1.east,left] (sin1) {$\sin (\text{IPD}_1)$};
    \node[below=1.5em of sin1.east,left] (cos2) {$\cos (\text{IPD}_2)$};
    \node[below=3em of cos2.east,left] (sin2) {$\sin (\text{IPD}_{M})$};
    \node[yshift=.5ex] at ($(cos2)!0.5!(sin2)$) (dots) {\strut$\vdots$};

    \node[smallbox,right=1.25em of abs,align=center] (SAabs) {Self-Attention};
    \node[smallbox,right=1.25em of cos1,align=center] (SAcos1) {Self-Attention};
    \node[smallbox,right=1.25em of sin1,align=center] (SAsin1) {Self-Attention};
    \node[smallbox,right=1.25em of cos2,align=center] (SAcos2) {Self-Attention};
    \node[smallbox,right=1.25em of sin2,align=center] (SAsin2) {Self-Attention};

    \draw[arrow] (abs) -- (SAabs);
    \draw[arrow] (cos1) -- (SAcos1);
    \draw[arrow] (sin1) -- (SAsin1);
    \draw[arrow] (cos2) -- (SAcos2);
    \draw[arrow] (sin2) -- (SAsin2);

    \node[smallbox,fit={(SAabs.north east)(SAsin2.south east)},xshift=2em,minimum width=1.5em] (tac) {};
    \node[rotate=90] at (tac) {TAC};

    \node[right=3.25em of SAabs] (dotsabs) {$\dots$};
    \node[right=3.25em of SAcos1] (dotscos1) {$\dots$};
    \node[right=3.25em of SAsin1] (dotssin1) {$\dots$};
    \node[right=3.25em of SAcos2] (dotscos2) {$\dots$};
    \node[right=3.25em of SAsin2] (dotssin2) {$\dots$}; 

    \node[smallbox,fit={(SAabs.north east)(SAsin2.south east)},xshift=7em,minimum width=1.5em] (avg) {};
    \node[rotate=90] at (avg) {Average};

    \draw[arrow] (SAabs) -- (tac.west|-SAabs);
    \draw[arrow] (SAcos1) -- (tac.west|-SAcos1);
    \draw[arrow] (SAsin1) -- (tac.west|-SAsin1);
    \draw[arrow] (SAcos2) -- (tac.west|-SAcos2);
    \draw[arrow] (SAsin2) -- (tac.west|-SAsin2);

    \draw[arrow] (tac.east|-SAabs) -- (dotsabs) -- (avg.west|-SAabs);
    \draw[arrow] (tac.east|-SAcos1) -- (dotscos1) -- (avg.west|-SAcos1);
    \draw[arrow] (tac.east|-SAsin1) -- (dotssin1) -- (avg.west|-SAsin1);
    \draw[arrow] (tac.east|-SAcos2) -- (dotscos2) -- (avg.west|-SAcos2);
    \draw[arrow] (tac.east|-SAsin2) -- (dotssin2) -- (avg.west|-SAsin2);

    \draw[arrow] (avg.east) -- ++(1.5em,0) node[right] {$\hspat$};

    \begin{pgfonlayer}{background}
        \node[fit={(SAabs)(SAcos1)(SAsin1)(SAcos2)(SAsin2)(tac)},draw,fill=palette-2!10,inner xsep=1.5ex] (block) {};
    \end{pgfonlayer}
    \node[anchor=north west,inner ysep = 0,inner xsep=1pt] at (block.north east) {$\times N$};
\end{tikzpicture}
    





    


    
   








    


    


    





            


==> tikz/spatial_diarization.tex <==
\begin{tikzpicture}[
    wav/.style={
        minimum width=8ex,
        minimum height=4ex,
        path picture={
            \foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.1, 0.15, 0.2, 0.4, 1, 0.6, 0.3, 0.15, 0.1} {
                \def\x{\i*.6ex}
                \def\y{\size*3ex}
                \path[top color=black!40,bottom color=black,rounded corners=1] ($(path picture bounding box.west) + (\x-.15ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.15ex,\y)$);
            }
        }
    }
]
    \node[box,] (enc) {Spatial\\Encoder};
    \node[box,right=2em of enc] (linear) {Linear\\+ LN};
    \node[box,right=.75em of linear] (conf) {Conf.};
    \node[box,right=1em of conf] (ch) {Classific.\\Head};
    \node[fit=(ch), draw, dashed, rounded corners, inner sep=0.4em] {};
    \node[right=1.5em of ch] (o) {$\tilde{\mathbf{h}}_{\text{spat}}$};

    \draw[arrow] (enc) -- node[above]{$\hspat$} (linear);
    \draw[arrow] (linear) -- (conf);
    \draw[arrow] (conf) -- (ch);
    \draw[arrow] (ch) -- (o);






    \def\wavoffset{1.25ex}
    \node[wav,above left=-1.9em and 1.25em of enc] (wav2) {};
    \node[wav,yshift=-\wavoffset] (wav3) at (wav2) {};
    \node[wav,yshift=-\wavoffset] (wav4) at (wav3) {};
    \node[anchor=south west] at (wav2.north west) {All mic.};

    
    \coordinate (wavcenter) at ($(wav2)!.5!(wav3)$);
    \draw[arrow] (wav2.east) -- (wav2-|enc.west);
    \draw[arrow] (wav3.east) -- (wav3-|enc.west);
    \draw[arrow] (wav4.east) -- (wav4-|enc.west);
    

    \begin{pgfonlayer}{background}
        \node[draw,fit={(enc)(ch)},fill=palette-2!10,inner sep=2ex] (conformer) {};
    \end{pgfonlayer}
\end{tikzpicture}


==> tikz/system.tikz.tex <==
\begin{tikzpicture}[
    wav/.style={
        minimum width=13ex,
        minimum height=6ex,
        path picture={
            \foreach \size [count=\i] in {0.1, 0.2, 0.4, 0.7, 1, 0.7, 0.55, 0.5, 0.4, 0.6, 0.9, 0.4, 0.1, 0.15, 0.2, 0.4, 1, 0.6, 0.3, 0.15, 0.1} {
                \def\x{\i*.6ex}
                \def\y{\size*3ex}
                \path[top color=black!40,bottom color=black,rounded corners=1] ($(path picture bounding box.west) + (\x-.15ex,-\y)$) rectangle ($(path picture bounding box.west) + (\x+.15ex,\y)$);
            }
        }
    }
]
    \node[box,minimum width=8em] (wavlm) {WavLM\\\footnotesize Feature Extractor};
    \node[box,right=4.5em of wavlm] (film1) {FiLM};
    \node[box,right=1em of film1] (conf1) {Conformer\\block};
    \node[right=1em of conf1] (dots) {$\cdots$};
    \node[box,right=1em of dots] (film2) {FiLM};
    \node[box,right=1em of film2] (conf2) {Conformer\\block};

    \node[box,right=1.5em of conf2] (classification) {Classification\\Head};

    \draw[arrow] (wavlm) -- node[pos=0,anchor=south west] {$\hwavlm$} (film1);
    \draw[arrow] (film1) -- (conf1);
    \draw[arrow] (conf1) -- (dots);
    \draw[arrow] (dots) -- (film2);
    \draw[arrow] (film2) -- (conf2);
    \draw[arrow] (conf2) -- (classification);

    \node[matrix of nodes,below=2.5em of classification,nodes in empty cells,column sep=.5em,draw] (m) {
         &&&&&&&&& \\[0.1em]
         &&&&&&&&& \\[0.1em]
         &&&&&&&&& \\[0.1em]
         &&&&&&&&& \\
    };
    \draw[fill=palette-1] (m-2-1.north) rectangle (m-2-2.south);
    \draw[fill=gray!10] (m-1-2.north) rectangle (m-1-3.south);
    \draw[fill=palette-3] (m-4-3.north) rectangle (m-4-5.south);
    \draw[fill=palette-1] (m-2-5.north) rectangle (m-2-6.south);
    \draw[fill=palette-3] (m-4-6.north) rectangle (m-4-8.south);
    \draw[fill=gray!10] (m-1-8.north) rectangle (m-1-9.south);
    \draw[fill=palette-2] (m-3-9.north) rectangle (m-3-10.south);

    \node[left]  at (m-1-1.west) {\footnotesize Silence};
    \node[left]  at (m-2-1.west) {\footnotesize Spk1};
    \node[left]  at (m-3-1.west) {\footnotesize Spk2};
    \node[left]  at (m-4-1.west) {\footnotesize Spk1\&Spk2};


    \node[anchor=south west,xshift=-2em] at (m.north west) {Powerset output};

    \draw[arrow] (classification) -- (m);

    \node[left=1.5em of wavlm, wav] (wav1) {};
    \draw[arrow](wav1) -- (wavlm);
    \node[anchor=south west] at (wav1.north west) {Ref. mic.};

    \def\wavoffset{1.25ex}
    \node[wav,below=2em of wav1] (wav2) {};
    \node[wav,yshift=-\wavoffset] (wav3) at (wav2) {};
    \node[wav,yshift=-\wavoffset] (wav4) at (wav3) {};
    \node[anchor=south west] at (wav2.north west) {Other mics};

    \coordinate (wavcenter) at ($(wav2)!.5!(wav3)$);
    \node[box,minimum width=8em] at (wavlm|-wavcenter) (encoder) {Auxiliary\\Multi-channel\\Network};
    \draw[arrow] (wav1.east) ++ (.5em,0) node[branch]{} |- ($(encoder.west) + (0,1.5*\wavoffset)$);
    \draw[arrow] (wav2.east) -- (wav2-|encoder.west);
    \draw[arrow] (wav3.east) -- (wav3-|encoder.west);
    \draw[arrow] (wav4.east) -- (wav4-|encoder.west);

    \draw[arrow] (encoder) -| node[above,pos=0,anchor=south west] {$\hspat$ / $\tilde{\mathbf{h}}_{\text{spat}}$} (film2);
    \draw[arrow] (encoder-|film1) node[branch]{} -- (film1);

    \begin{pgfonlayer}{background}
        \node[draw,fit={(film1)(conf2)},fill=palette-2!10,inner sep=1.5ex] (conformer) {};
    \end{pgfonlayer}
    \node[anchor=south west] at (conformer.north west) {Conditioned Conformer};
\end{tikzpicture}

